Auditable Unlearning for LLMs

Machine unlearning aims to remove a user's data from a trained model after a deletion request. Existing methods are majorly evaluated on three axes - how well they forget, how much capability they retain, and how robust they are to membership inference attacks, but not on whether the provider can offer the user any evidence that the deletion occurred. To fill this gap, we introduce auditability as a fourth axis, defined as the separation between requested (forget set) and retained (retain set) data under a statistic the provider computes. We show that across eleven unlearning methods on TOFU, MUSE and RWKU no method satisfies all four axes, with different methods falling short on different axes. To address this, we propose a two stage method that can be used on top of any unlearning method, in the the first stage we propose ${GapWiden}$ which uses a hinge loss to increase the difference between audit statistics of forget set and retain set. In the second stage we propose ${GapVeil}$, an inference time rejection-sampler which uses the base model as the drafter and re-samples based on the audit statistics of the drafted response. We observe that using our method, auditability and leakage reach oracle parity for every unlearning method, and forget performance converges to the oracle; retain performance improves for nine of eleven methods but remains short of parity. Our results show that evidence of deletion or auditability can be constructed by design, and that treating it as an explicit requirement changes the viability of existing unlearning methods.

==> figures/tikz/ablation_hparams.tex <==
% ---------------------------------------------------------------
% Hyperparameter ablation -- GapWiden margin m | GapVeil threshold
% tau | GapVeil number of steps K, on CEU (3B, forget10).
% Data: figures/data/line_{margin,threshold,budget}.csv
%   (+ line_margin_veil.csv: margin panel after GapVeil, dotted)
%   Value,Forget,Retain,Leakage,Audit
%   five rows per sweep, plotted at evenly spaced x positions;
%   the tick labels below must match the Value column.
% The shaded column marks the setting used everywhere else (row 2;
% row 1 in the threshold panel, via \hppanel[1]).
% ---------------------------------------------------------------
\definecolor{hpAud}{HTML}{7570B3}
\definecolor{hpLeak}{HTML}{D95F02}
\definecolor{hpFrg}{HTML}{1B9E77}
\definecolor{hpRet}{HTML}{E7298A}

% \hppanel{CSV file} -- default column + one line per axis.
% Auditability and leakage coincide at 1.0 under GapVeil, so
% auditability gets a larger hollow marker drawn underneath.
\newcommand{\hppanel}[2][2]{%
    \pgfmathsetmacro{\hpL}{#1-0.4}\pgfmathsetmacro{\hpR}{#1+0.4}%
    \fill[black!6] (axis cs:\hpL,0.28) rectangle (axis cs:\hpR,1.06);
    \addplot[hpAud, mark=o, mark size=2.3pt]
        table[col sep=comma, x expr=\coordindex, y=Audit]{#2};
    \addplot[hpLeak, mark=triangle*, mark size=1.7pt]
        table[col sep=comma, x expr=\coordindex, y=Leakage]{#2};
    \addplot[hpFrg, mark=*, mark size=1.25pt]
        table[col sep=comma, x expr=\coordindex, y=Forget]{#2};
    \addplot[hpRet, mark=square*, mark size=1.15pt]
        table[col sep=comma, x expr=\coordindex, y=Retain]{#2};
}

% \hpveil{CSV file} -- the same four axes after GapVeil, drawn thin,
% dotted and faded behind the bold (GapWiden alone) lines of \hppanel.
\newcommand{\hpveil}[1]{%
    \addplot[hpAud!55, densely dotted, line width=0.7pt, mark=o, mark size=1.2pt, mark options={solid}]
        table[col sep=comma, x expr=\coordindex, y=Audit]{#1};
    \addplot[hpLeak!55, densely dotted, line width=0.7pt, mark=triangle, mark size=1.2pt, mark options={solid}]
        table[col sep=comma, x expr=\coordindex, y=Leakage]{#1};
    \addplot[hpFrg!55, densely dotted, line width=0.7pt, mark=o, mark size=1.2pt, mark options={solid}]
        table[col sep=comma, x expr=\coordindex, y=Forget]{#1};
    \addplot[hpRet!55, densely dotted, line width=0.7pt, mark=square, mark size=1.2pt, mark options={solid}]
        table[col sep=comma, x expr=\coordindex, y=Retain]{#1};
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.42cm},
    width=0.23\linewidth, height=0.2\linewidth,
    scale only axis,
    xmin=-0.35, xmax=4.35,
    ymin=0.28, ymax=1.06,
    xtick={0,1,2,3,4},
    ytick={0.4,0.6,0.8,1.0},
    tick align=outside, tick pos=left,
    axis x line*=bottom, axis y line*=left,
    axis line style={black!55, line width=0.4pt},
    ymajorgrids, grid style={line width=0.3pt, draw=black!10},
    tick label style={font=\footnotesize},
    label style={font=\small},
    xlabel style={font=\small, text height=1.6ex, text depth=0.25ex},
    every axis plot/.append style={line width=0.85pt},
]

\nextgroupplot[xlabel={$m$}, ylabel={score}, ylabel style={yshift=-3pt},
               xticklabels={2,4,6,8,12}]
\hpveil{figures/data/line_margin_veil.csv}
\hppanel{figures/data/line_margin.csv}
\node[font=\tiny, text=black!60, anchor=south, inner sep=1pt]
      at (axis cs:2,0.28) {default};

\nextgroupplot[xlabel={$\tau$}, yticklabel=\empty,
               xticklabels={0,$\tau^{*}$,3,6,8}]
\hppanel[1]{figures/data/line_threshold.csv}

\nextgroupplot[xlabel={$K$}, yticklabel=\empty,
               xticklabels={1,2,3,5,10}]
\hppanel{figures/data/line_budget.csv}

\end{groupplot}

% hand-built legend, centred above the panels
\node[anchor=south, yshift=0.12cm, font=\scriptsize, align=center]
     at ($(group c1r1.north)!0.5!(group c3r1.north)$) {%
  \mbox{\tikz[baseline=-0.55ex]{\draw[hpAud, line width=0.85pt] (0,0)--(0.32,0);
        \draw[hpAud, fill=white, line width=0.6pt] (0.16,0) circle (1.8pt);}\;Auditability}\hspace{7pt}%
  \mbox{\tikz[baseline=-0.55ex]{\draw[hpLeak, line width=0.85pt] (0,0)--(0.32,0);
        \fill[hpLeak] (0.16,1.5pt) -- (0.16cm+1.4pt,-1pt) -- (0.16cm-1.4pt,-1pt) -- cycle;}\;Leakage}\hspace{7pt}%
  \mbox{\tikz[baseline=-0.55ex]{\draw[hpFrg, line width=0.85pt] (0,0)--(0.32,0);
        \fill[hpFrg] (0.16,0) circle (1.1pt);}\;Forget}\hspace{7pt}%
  \mbox{\tikz[baseline=-0.55ex]{\draw[hpRet, line width=0.85pt] (0,0)--(0.32,0);
        \fill[hpRet] (0.16cm-1pt,-1pt) rectangle (0.16cm+1pt,1pt);}\;Retain}\\[1pt]%
  \mbox{\tikz[baseline=-0.55ex]{\draw[black!70, line width=0.85pt] (0,0)--(0.32,0);}\;GapWiden\hspace{5pt}%
        \tikz[baseline=-0.55ex]{\draw[black!45, densely dotted, line width=0.7pt] (0,0)--(0.32,0);}\;+\,GapVeil}%
};
\end{tikzpicture}


==> figures/tikz/diagram.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb,bm}
\usepackage{xcolor}

\usetikzlibrary{
  arrows.meta,
  backgrounds,
  calc,
  fit,
  positioning,
  shapes.geometric,
  shapes.misc
}

\begin{document}
% --- Color Palette (matched to original figure) ---
\definecolor{stage1bg}{HTML}{EEF4FC}
\definecolor{stage1hdr}{HTML}{C6DDFB}
\definecolor{stage1border}{HTML}{9BBCE8}

\definecolor{stage2bg}{HTML}{F3F5EB}
\definecolor{stage2hdr}{HTML}{DCE2C8}
\definecolor{stage2border}{HTML}{BFC7A6}

\definecolor{modelcyan}{HTML}{B0E2F5}
\definecolor{modelcoral}{HTML}{FF9276}
\definecolor{modelyellow}{HTML}{FFF3D1}
\definecolor{boxgray}{HTML}{EBEBEB}

\definecolor{accentorange}{HTML}{E08B3E}
\definecolor{accentgreen}{HTML}{4A9E6B}
\definecolor{accentblue}{HTML}{3B8AC4}
\definecolor{accentpurple}{HTML}{885EA8}
\definecolor{rejectred}{HTML}{D96B4E}
\definecolor{acceptteal}{HTML}{3E8E7E}

% --- Helper Commands for Checkmark & Cross ---
\providecommand{\cmark}[1]{\textcolor{#1}{\textbf{\large$\checkmark$}}}
\providecommand{\xmark}[1]{\textcolor{#1}{\textbf{\large$\bm{\times}$}}}

\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  % Common Node Styles
  basebox/.style={
    draw=black!80,
    line width=0.85pt,
    rounded corners=4pt,
    align=center,
    inner sep=5pt
  },
  databox/.style={
    basebox,
    fill=boxgray,
    minimum width=1.50cm,
    minimum height=1.15cm,
    font=\sffamily\footnotesize
  },
  modelbox/.style={
    basebox,
    minimum width=2.15cm,
    minimum height=1.35cm,
    font=\sffamily\footnotesize
  },
  lossbox/.style={
    basebox,
    fill=boxgray,
    minimum width=2.55cm,
    minimum height=0.80cm,
    font=\sffamily\scriptsize
  },
  arrow/.style={
    ->,
    line width=0.95pt,
    draw=black!85
  },
  dashedteal/.style={
    ->,
    dashed,
    line width=0.95pt,
    draw=acceptteal
  },
  dashedcoral/.style={
    ->,
    dashed,
    line width=0.95pt,
    draw=rejectred
  }
]

% ============================================================================
% MAIN TITLE
% ============================================================================
\node[font=\sffamily\bfseries\Large, text=black!90] at (3.25, 5.65)
  {AUDITABLE AND LEAKAGE-FREE MACHINE UNLEARNING: SYSTEM OVERVIEW};

% Vertical separator between Left and Right panels
\draw[line width=1.1pt, black!80] (-0.35, -4.45) -- (-0.35, 4.95);

% ============================================================================
% LEFT PANEL: THE UNLEARNING DILEMMA & 4 EVALUATION AXES
% ============================================================================
\node[align=center, font=\sffamily\bfseries\normalsize, text=black!85] at (-3.85, 4.45)
  {THE UNLEARNING DILEMMA\\[-1pt]\& 4 EVALUATION AXES};

% Center coordinate for the Compass Rose
\coordinate (C) at (-3.85, 0.35);

% Concentric background rings
\draw[line width=0.8pt, draw=black!60, fill=black!4] (C) circle (1.22cm);
\draw[line width=0.6pt, draw=black!45, fill=white]   (C) circle (0.98cm);

% Minor Diagonal Star Points (45, 135, 225, 315 deg)
\foreach \ang/\col in {45/accentorange!45, 135/accentpurple!45, 225/accentblue!45, 315/accentgreen!45} {
  \fill[\col, draw=black!75, line width=0.5pt]
    (C) -- ($(C) + (\ang-18:0.36)$) -- ($(C) + (\ang:1.05)$) -- ($(C) + (\ang+18:0.36)$) -- cycle;
}

% Primary Compass Star vertices (Outer radius = 1.78cm, Inner diagonal radius = 0.36cm)
\coordinate (N)  at ($(C) + (90:1.78)$);
\coordinate (E)  at ($(C) + (0:1.78)$);
\coordinate (S)  at ($(C) + (270:1.78)$);
\coordinate (W)  at ($(C) + (180:1.78)$);
\coordinate (NE) at ($(C) + (45:0.36)$);
\coordinate (NW) at ($(C) + (135:0.36)$);
\coordinate (SW) at ($(C) + (225:0.36)$);
\coordinate (SE) at ($(C) + (315:0.36)$);

% North Point (Orange - Forget Performance)
\fill[accentorange!95, draw=black!85, line width=0.65pt] (C) -- (N) -- (NW) -- cycle;
\fill[accentorange!60, draw=black!85, line width=0.65pt] (C) -- (N) -- (NE) -- cycle;

% East Point (Green - Retain Performance)
\fill[accentgreen!90, draw=black!85, line width=0.65pt] (C) -- (E) -- (NE) -- cycle;
\fill[accentgreen!55, draw=black!85, line width=0.65pt] (C) -- (E) -- (SE) -- cycle;

% South Point (Blue - Leakage Robustness)
\fill[accentblue!90, draw=black!85, line width=0.65pt] (C) -- (S) -- (SE) -- cycle;
\fill[accentblue!55, draw=black!85, line width=0.65pt] (C) -- (S) -- (SW) -- cycle;

% West Point (Purple - Auditability)
\fill[accentpurple!90, draw=black!85, line width=0.65pt] (C) -- (W) -- (SW) -- cycle;
\fill[accentpurple!55, draw=black!85, line width=0.65pt] (C) -- (W) -- (NW) -- cycle;

% --- 1. Top Axis: Forget Performance (Brain + Erasure Dots) ---
\begin{scope}[shift={($(C) + (0, 2.95)$)}]
  % Left hemisphere of brain
  \draw[line width=1.0pt, accentorange!90!black, fill=accentorange!25, rounded corners=2pt]
    (-0.04, -0.24) -- (-0.04, 0.24)
    .. controls (-0.22, 0.26) and (-0.30, 0.14) .. (-0.26, 0.02)
    .. controls (-0.32, -0.08) and (-0.24, -0.24) .. (-0.04, -0.24) -- cycle;
  % Center divider
  \draw[dashed, line width=0.6pt, accentorange!80!black] (0, -0.28) -- (0, 0.28);
  % Right hemisphere dissolving dots (erasure)
  \foreach \px/\py in {0.08/0.18, 0.17/0.12, 0.09/0.04, 0.21/0.01, 0.12/-0.09, 0.23/-0.12, 0.08/-0.19} {
    \fill[accentorange!90!black] (\px, \py) circle (1.1pt);
  }
  \node at (-0.52, 0) {\cmark{accentorange}};
  \node at (0.52, 0)  {\xmark{accentorange}};
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.62) {
    \textbf{Forget Performance}\\
    ($\mathcal{D}_f$ Erasure)
  };
\end{scope}

% --- 2. Right Axis: Retain Performance (Lightbulb) ---
\begin{scope}[shift={($(C) + (2.46, 0.14)$)}]
  \node at (-0.22, 0.52) {\cmark{accentgreen}};
  \node at (0.22, 0.52)  {\xmark{accentgreen}};
  % Lightbulb globe & base
  \draw[line width=1.0pt, accentgreen!90!black, fill=accentgreen!20]
    (0, 0.08) circle (0.20cm);
  \draw[line width=0.9pt, accentgreen!90!black, fill=accentgreen!40]
    (-0.09, -0.11) rectangle (0.09, -0.22);
  % Light rays
  \foreach \ang in {35, 90, 145, 205, 335} {
    \draw[line width=0.8pt, accentgreen!85!black] (\ang:0.24cm) -- (\ang:0.32cm);
  }
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.84) {
    \textbf{Retain}\\
    \textbf{Performance}\\
    ($\mathcal{D}_r$ Utility)
  };
\end{scope}

% --- 3. Bottom Axis: Leakage Robustness (Adversary + Magnifying Glass) ---
\begin{scope}[shift={($(C) + (0, -2.35)$)}]
  % Hacker hat & shoulders
  \fill[accentblue!80!black] (-0.22, 0.14) -- (0.14, 0.14) -- (0.08, 0.28) -- (-0.16, 0.28) -- cycle;
  \draw[line width=1.1pt, accentblue!85!black] (-0.28, 0.14) -- (0.20, 0.14);
  % Laptop box
  \draw[line width=0.9pt, accentblue!85!black, fill=accentblue!15, rounded corners=1pt]
    (-0.22, -0.14) rectangle (0.12, 0.10);
  % Magnifying glass
  \draw[line width=1.0pt, accentblue!90!black, fill=white] (0.18, -0.04) circle (0.10cm);
  \draw[line width=1.2pt, accentblue!90!black] (0.25, -0.11) -- (0.34, -0.20);
  \node at (0.52, 0.04) {\xmark{accentblue}};
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.56) {
    \textbf{Leakage Robustness}\\
    (Adversary View)
  };
\end{scope}

% --- 4. Left Axis: Auditability (Provider View Dual Auditors) ---
\begin{scope}[shift={($(C) + (-2.42, 0.18)$)}]
  \node at (-0.22, 0.52) {\cmark{accentgreen}};
  \node at (0.22, 0.52)  {\xmark{accentpurple}};
  % Left person
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25] (-0.22, 0.14) circle (0.08cm);
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25]
    (-0.34, -0.14) arc (180:0:0.12cm) -- cycle;
  % Right person
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25] (0.22, 0.14) circle (0.08cm);
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25]
    (0.10, -0.14) arc (180:0:0.12cm) -- cycle;
  % Exchange arrows between auditors
  \draw[<->, line width=0.7pt, accentpurple!90!black] (-0.09, 0.02) -- (0.09, 0.02);
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.60) {
    \textbf{Auditability}\\
    (Provider View)
  };
\end{scope}

% Dilemma Summary Text
\node[align=left, text width=6.2cm, font=\sffamily\footnotesize, text=black!90] at (-3.85, -3.85) {
  \textbf{\textit{The Dilemma:}} Optimizing for Auditability often leaks Membership or destroys Utility. Existing methods fail on at least one axis.
};

% ============================================================================
% RIGHT PANEL - STAGE 1: GapWiden (Post-Unlearning)
% ============================================================================
% Outer Stage 1 Background Container
\filldraw[fill=stage1bg, draw=stage1border, line width=0.8pt, rounded corners=8pt]
  (0.05, 0.55) rectangle (13.45, 4.95);
% Header Banner
\filldraw[fill=stage1hdr, draw=stage1border, line width=0.8pt, rounded corners=6pt]
  (0.05, 4.30) rectangle (13.45, 4.95);
\fill[stage1hdr] (0.08, 4.30) rectangle (13.42, 4.50);
\draw[stage1border, line width=0.8pt] (0.05, 4.30) -- (13.45, 4.30);
\node[font=\sffamily\normalsize] at (6.75, 4.62)
  {\textbf{(a) Stage 1: GapWiden} (Post-Unlearning)};

% Stage 1 Nodes
\node[databox] (forget_set) at (1.00, 3.32) {Forget\\Set\\($\mathcal{D}_f$)};
\node[databox] (retain_set) at (1.00, 1.55) {Retain\\Set\\($\mathcal{D}_r$)};

\node[modelbox, fill=modelcyan] (frozen_base) at (3.02, 3.32)
  {\textbf{Frozen}\\Base Model\\$\bm{\theta_0}$};
\node[modelbox, fill=modelcoral] (init_unlearned) at (3.02, 1.55)
  {\textbf{Initial}\\\textbf{Unlearned}\\\textbf{Model $\bm{\theta_u}$}};

% Shared input bus from D_f and D_r to both models (plain lines without arrowheads)
\coordinate (bus_top) at (1.84, 3.32);
\coordinate (bus_bot) at (1.84, 1.55);
\draw[line width=0.95pt, black!85] (forget_set.east) -- (frozen_base.west);
\draw[line width=0.95pt, black!85] (retain_set.east) -- (init_unlearned.west);
\draw[line width=0.95pt, black!85] (bus_top) -- (bus_bot);

% Minus Operator Node
\node[circle, draw=black!85, fill=white, line width=0.9pt, inner sep=1.5pt, font=\bfseries\normalsize]
  (minus_op) at (4.52, 2.44) {$\bm{-}$};

\draw[arrow] (frozen_base.east) -| (minus_op.north);
\draw[arrow] (init_unlearned.east) -| (minus_op.south);

% Token Log-Prob Gap Box
\node[basebox, fill=boxgray, minimum width=3.15cm, minimum height=1.12cm, font=\sffamily\footnotesize]
  (gap_box) at (7.12, 2.44) {
  \textbf{Token Log-Prob Gap:}\\[2pt]
  $G(x,y) = \log p_{\theta_0} - \log p_{\theta_u}$
};
\draw[arrow] (minus_op.east) -- (gap_box.west);

% Hinge Loss & Huber Loss Boxes
\node[lossbox] (hinge_loss) at (7.12, 3.72)
  {\textbf{Hinge Loss}\\(Pushes gap $\ge m$)};
\node[lossbox] (huber_loss) at (7.12, 1.15)
  {\textbf{Huber Loss}\\(Pins gap $\approx 0$)};

% Auditable Unlearned Model Box (shifted right for cleaner spacing)
\node[modelbox, fill=modelyellow, minimum width=2.15cm, minimum height=1.35cm]
  (auditable_model) at (10.90, 2.92)
  {\textbf{Auditable}\\\textbf{Unlearned}\\\textbf{Model $\bm{\theta_u}$}};

% Horizontal flow from Gap Box to Auditable Unlearned Model + Loss Branches
\coordinate (gap_out) at (9.18, 2.44);
\draw[arrow] (gap_box.east) -- (auditable_model.west |- gap_box.east);
\draw[dashedteal]  (gap_out) |- (hinge_loss.east);
\draw[dashedcoral] (gap_out) |- (huber_loss.east);

% Feedback loop from Huber Loss back to Initial Unlearned Model
\draw[dashedcoral] (huber_loss.west) -- ([yshift=-0.40cm]init_unlearned.east);

% Inline KDE Distribution Plot (Bottom Right of Stage 1 - shifted right by +0.40cm)
\coordinate (kde_origin) at (9.90, 0.90);
\draw[line width=0.8pt, black!85] (kde_origin) -- ++(0, 1.05);
\draw[line width=0.8pt, black!85] (kde_origin) -- ++(2.15, 0);
\node[rotate=90, font=\sffamily\scriptsize, text=black!80] at ($(kde_origin) + (-0.20, 0.52)$) {KDE};
\node[font=\sffamily\scriptsize, text=black!85] at ($(kde_origin) + (1.08, -0.18)$) {Threshold $\tau$};

% Retain KDE Curve (Teal)
\filldraw[
  fill=acceptteal!35,
  draw=acceptteal!90!black,
  line width=0.85pt,
  smooth
] (9.96, 0.90)
  .. controls (10.12, 0.93) and (10.22, 1.74) .. (10.34, 1.74)
  .. controls (10.46, 1.74) and (10.56, 0.93) .. (10.72, 0.90) -- cycle;

% Forget KDE Curve (Coral/Red)
\filldraw[
  fill=rejectred!35,
  draw=rejectred!90!black,
  line width=0.85pt,
  smooth
] (10.66, 0.90)
  .. controls (10.86, 0.93) and (11.02, 1.60) .. (11.22, 1.60)
  .. controls (11.42, 1.60) and (11.58, 0.93) .. (11.82, 0.90) -- cycle;

% Threshold \tau vertical dashed line
\draw[dashed, line width=0.8pt, black!75] (10.70, 0.90) -- (10.70, 1.90);
\node[font=\sffamily\tiny, text=acceptteal!85!black] at (10.34, 1.88) {Retain};
\node[font=\sffamily\tiny, text=rejectred!85!black]  at (11.24, 1.74) {Forget};

% Calibrated Threshold Label (reduced to \scriptsize and shifted right)
\node[align=left, font=\sffamily\scriptsize, text=black!90] at (12.68, 1.45)
  {Calibrated\\Threshold\\$\bm{\tau}$};

% ============================================================================
% RIGHT PANEL - STAGE 2: GapVeil (Inference Rejection Sampling)
% ============================================================================
% Outer Stage 2 Background Container
\filldraw[fill=stage2bg, draw=stage2border, line width=0.8pt, rounded corners=8pt]
  (0.05, -4.45) rectangle (13.45, 0.25);
% Header Banner
\filldraw[fill=stage2hdr, draw=stage2border, line width=0.8pt, rounded corners=6pt]
  (0.05, -0.38) rectangle (13.45, 0.25);
\fill[stage2hdr] (0.08, -0.38) rectangle (13.42, -0.18);
\draw[stage2border, line width=0.8pt] (0.05, -0.38) -- (13.45, -0.38);
\node[font=\sffamily\normalsize] at (6.75, -0.06)
  {\textbf{(b) Stage 2: GapVeil} (Inference Rejection Sampling)};

% User Query Box
\node[databox, minimum width=1.40cm, minimum height=1.15cm] (user_query) at (0.92, -3.00)
  {User\\Query\\$\bm{x}$};

% Drafter Base Model Box
\node[modelbox, fill=modelcyan, minimum width=2.05cm, minimum height=1.55cm] (drafter) at (2.88, -3.00)
  {\textbf{Drafter:}\\Base\\Model\\$\bm{\theta_0}$};
% Plain line between User Query and Drafter
\draw[line width=0.95pt, black!85] (user_query.east) -- (drafter.west);

% Energy Gate Diamond
\node[
  diamond,
  aspect=1.85,
  draw=black!85,
  fill=white,
  line width=0.9pt,
  inner sep=2pt,
  align=center,
  font=\sffamily\footnotesize
] (energy_gate) at (7.12, -3.00) {
  \textbf{Energy Gate:}\\[1.5pt]
  $G(x, y^{(k)}) \le \tau\;\textbf{?}$
};

\draw[arrow] (drafter.east) -- node[pos=0.58, above=2pt, font=\sffamily\footnotesize] {Sample}
                               node[pos=0.58, below=2pt, font=\sffamily\footnotesize] {$y^{(k)}$}
             (energy_gate.west);

% Token Suppression Set Box (nudged very slightly down to y = -1.14)
\node[basebox, fill=boxgray, minimum width=4.0cm, minimum height=0.86cm, font=\sffamily\footnotesize]
  (suppression_set) at (7.12, -1.14) {
  \textbf{Token Suppression Set $R_k$:}\\
  Mask Rejected Content Tokens
};

% Reject Arrow (upward) with label clear of the box above
\draw[->, line width=1.0pt, draw=rejectred] (energy_gate.north) --
  node[pos=0.18, right=4pt, font=\sffamily\footnotesize, text=rejectred] {Reject ($G > \tau$)}
  (suppression_set.south);

% Redraft Dashed Arrow (back to Drafter) with label shifted slightly down
\draw[->, dashed, line width=0.95pt, draw=black!85]
  (suppression_set.west) -|
  node[pos=0.32, above=0.5pt, font=\sffamily\footnotesize] {Redraft $y^{(k+1)}$}
  (drafter.north);

% Deployed Output Box
\node[basebox, fill=boxgray, minimum width=2.35cm, minimum height=1.15cm, font=\sffamily\footnotesize]
  (deployed_out) at (11.55, -2.15) {
  \textbf{Deployed}\\
  \textbf{Output}\\
  $\bm{\pi(y|x)}$
};

% Accept Routing Arrow with Accept label shifted left away from the vertical turn
\draw[->, line width=1.0pt, draw=acceptteal]
  (energy_gate.east) -- (10.08, -3.00)
  node[pos=0.38, above=2pt, font=\sffamily\footnotesize, text=acceptteal] {Accept}
  node[pos=0.38, below=2pt, font=\sffamily\footnotesize, text=black!85] {($G \le \tau$)}
  |- (deployed_out.west);

% Guarantee Checklist Badge below Deployed Output
\node[
  basebox,
  fill=stage2bg!40!white,
  draw=black!75,
  minimum width=2.65cm,
  align=left,
  font=\sffamily\scriptsize,
  inner sep=4.5pt
] (checklist) at (11.55, -3.55) {
  \textcolor{accentgreen}{\bfseries$\checkmark$}\; Auditability\\[1.5pt]
  \textcolor{accentgreen}{\bfseries$\checkmark$}\; Zero MIA Leakage\\[1.5pt]
  \textcolor{accentgreen}{\bfseries$\checkmark$}\; Forget \& Retain
};
\draw[line width=0.8pt, black!75] (deployed_out.south) -- (checklist.north);

\end{tikzpicture}
\end{document}


==> figures/tikz/diagram_main.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{amsmath,amssymb,bm}
\usepackage{xcolor}

\usetikzlibrary{
  arrows.meta,
  backgrounds,
  calc,
  fit,
  positioning,
  shapes.geometric,
  shapes.misc
}

\begin{document}
% --- Color Palette (matched to original figure) ---
\definecolor{stage1bg}{HTML}{EEF4FC}
\definecolor{stage1hdr}{HTML}{C6DDFB}
\definecolor{stage1border}{HTML}{9BBCE8}

\definecolor{stage2bg}{HTML}{F3F5EB}
\definecolor{stage2hdr}{HTML}{DCE2C8}
\definecolor{stage2border}{HTML}{BFC7A6}

\definecolor{modelcyan}{HTML}{B0E2F5}
\definecolor{modelcoral}{HTML}{FF9276}
\definecolor{modelyellow}{HTML}{FFF3D1}
\definecolor{boxgray}{HTML}{EBEBEB}

\definecolor{accentorange}{HTML}{E08B3E}
\definecolor{accentgreen}{HTML}{4A9E6B}
\definecolor{accentblue}{HTML}{3B8AC4}
\definecolor{accentpurple}{HTML}{885EA8}
\definecolor{rejectred}{HTML}{D96B4E}
\definecolor{acceptteal}{HTML}{3E8E7E}

% --- Helper Commands for Checkmark & Cross ---
\providecommand{\cmark}[1]{\textcolor{#1}{\textbf{\large$\checkmark$}}}
\providecommand{\xmark}[1]{\textcolor{#1}{\textbf{\large$\bm{\times}$}}}

\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  % Common Node Styles
  basebox/.style={
    draw=black!80,
    line width=0.85pt,
    rounded corners=4pt,
    align=center,
    inner sep=5pt
  },
  databox/.style={
    basebox,
    fill=boxgray,
    minimum width=1.50cm,
    minimum height=1.15cm,
    font=\sffamily\footnotesize
  },
  modelbox/.style={
    basebox,
    minimum width=2.15cm,
    minimum height=1.35cm,
    font=\sffamily\footnotesize
  },
  lossbox/.style={
    basebox,
    fill=boxgray,
    minimum width=2.55cm,
    minimum height=0.80cm,
    font=\sffamily\scriptsize
  },
  arrow/.style={
    ->,
    line width=0.95pt,
    draw=black!85
  },
  dashedteal/.style={
    ->,
    dashed,
    line width=0.95pt,
    draw=acceptteal
  },
  dashedcoral/.style={
    ->,
    dashed,
    line width=0.95pt,
    draw=rejectred
  }
]

% ============================================================================
% MAIN TITLE
% ============================================================================
% \node[font=\sffamily\bfseries\Large, text=black!90] at (3.25, 5.65)
%   {AUDITABLE AND LEAKAGE-FREE MACHINE UNLEARNING: SYSTEM OVERVIEW};

% Vertical separator between Left and Right panels
\draw[line width=1.1pt, black!80] (-0.35, -4.45) -- (-0.35, 4.95);

% ============================================================================
% LEFT PANEL: THE UNLEARNING DILEMMA & 4 EVALUATION AXES
% ============================================================================
\node[align=center, font=\sffamily\bfseries\normalsize, text=black!85] at (-3.85, 4.45)
  {THE UNLEARNING DILEMMA\\[-1pt]\& 4 EVALUATION AXES};

% Center coordinate for the Compass Rose
\coordinate (C) at (-3.85, 0.35);

% Concentric background rings
\draw[line width=0.8pt, draw=black!60, fill=black!4] (C) circle (1.22cm);
\draw[line width=0.6pt, draw=black!45, fill=white]   (C) circle (0.98cm);

% Minor Diagonal Star Points (45, 135, 225, 315 deg)
\foreach \ang/\col in {45/accentorange!45, 135/accentpurple!45, 225/accentblue!45, 315/accentgreen!45} {
  \fill[\col, draw=black!75, line width=0.5pt]
    (C) -- ($(C) + (\ang-18:0.36)$) -- ($(C) + (\ang:1.05)$) -- ($(C) + (\ang+18:0.36)$) -- cycle;
}

% Primary Compass Star vertices (Outer radius = 1.78cm, Inner diagonal radius = 0.36cm)
\coordinate (N)  at ($(C) + (90:1.78)$);
\coordinate (E)  at ($(C) + (0:1.78)$);
\coordinate (S)  at ($(C) + (270:1.78)$);
\coordinate (W)  at ($(C) + (180:1.78)$);
\coordinate (NE) at ($(C) + (45:0.36)$);
\coordinate (NW) at ($(C) + (135:0.36)$);
\coordinate (SW) at ($(C) + (225:0.36)$);
\coordinate (SE) at ($(C) + (315:0.36)$);

% North Point (Orange - Forget Performance)
\fill[accentorange!95, draw=black!85, line width=0.65pt] (C) -- (N) -- (NW) -- cycle;
\fill[accentorange!60, draw=black!85, line width=0.65pt] (C) -- (N) -- (NE) -- cycle;

% East Point (Green - Retain Performance)
\fill[accentgreen!90, draw=black!85, line width=0.65pt] (C) -- (E) -- (NE) -- cycle;
\fill[accentgreen!55, draw=black!85, line width=0.65pt] (C) -- (E) -- (SE) -- cycle;

% South Point (Blue - Leakage Robustness)
\fill[accentblue!90, draw=black!85, line width=0.65pt] (C) -- (S) -- (SE) -- cycle;
\fill[accentblue!55, draw=black!85, line width=0.65pt] (C) -- (S) -- (SW) -- cycle;

% West Point (Purple - Auditability)
\fill[accentpurple!90, draw=black!85, line width=0.65pt] (C) -- (W) -- (SW) -- cycle;
\fill[accentpurple!55, draw=black!85, line width=0.65pt] (C) -- (W) -- (NW) -- cycle;

% --- 1. Top Axis: Forget Performance (Brain + Erasure Dots) ---
\begin{scope}[shift={($(C) + (0, 2.95)$)}]
  % Left hemisphere of brain
  \draw[line width=1.0pt, accentorange!90!black, fill=accentorange!25, rounded corners=2pt]
    (-0.04, -0.24) -- (-0.04, 0.24)
    .. controls (-0.22, 0.26) and (-0.30, 0.14) .. (-0.26, 0.02)
    .. controls (-0.32, -0.08) and (-0.24, -0.24) .. (-0.04, -0.24) -- cycle;
  % Center divider
  \draw[dashed, line width=0.6pt, accentorange!80!black] (0, -0.28) -- (0, 0.28);
  % Right hemisphere dissolving dots (erasure)
  \foreach \px/\py in {0.08/0.18, 0.17/0.12, 0.09/0.04, 0.21/0.01, 0.12/-0.09, 0.23/-0.12, 0.08/-0.19} {
    \fill[accentorange!90!black] (\px, \py) circle (1.1pt);
  }
  \node at (-0.52, 0) {\cmark{accentorange}};
  \node at (0.52, 0)  {\xmark{accentorange}};
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.62) {
    \textbf{Forget Performance}\\
    ($\mathcal{D}_f$ Erasure)
  };
\end{scope}

% --- 2. Right Axis: Retain Performance (Lightbulb) ---
\begin{scope}[shift={($(C) + (2.46, 0.14)$)}]
  \node at (-0.22, 0.52) {\cmark{accentgreen}};
  \node at (0.22, 0.52)  {\xmark{accentgreen}};
  % Lightbulb globe & base
  \draw[line width=1.0pt, accentgreen!90!black, fill=accentgreen!20]
    (0, 0.08) circle (0.20cm);
  \draw[line width=0.9pt, accentgreen!90!black, fill=accentgreen!40]
    (-0.09, -0.11) rectangle (0.09, -0.22);
  % Light rays
  \foreach \ang in {35, 90, 145, 205, 335} {
    \draw[line width=0.8pt, accentgreen!85!black] (\ang:0.24cm) -- (\ang:0.32cm);
  }
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.84) {
    \textbf{Retain}\\
    \textbf{Performance}\\
    ($\mathcal{D}_r$ Utility)
  };
\end{scope}

% --- 3. Bottom Axis: Leakage Robustness (Adversary + Magnifying Glass) ---
\begin{scope}[shift={($(C) + (0, -2.35)$)}]
  % Hacker hat & shoulders
  \fill[accentblue!80!black] (-0.22, 0.14) -- (0.14, 0.14) -- (0.08, 0.28) -- (-0.16, 0.28) -- cycle;
  \draw[line width=1.1pt, accentblue!85!black] (-0.28, 0.14) -- (0.20, 0.14);
  % Laptop box
  \draw[line width=0.9pt, accentblue!85!black, fill=accentblue!15, rounded corners=1pt]
    (-0.22, -0.14) rectangle (0.12, 0.10);
  % Magnifying glass
  \draw[line width=1.0pt, accentblue!90!black, fill=white] (0.18, -0.04) circle (0.10cm);
  \draw[line width=1.2pt, accentblue!90!black] (0.25, -0.11) -- (0.34, -0.20);
  \node at (0.52, 0.04) {\xmark{accentblue}};
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.56) {
    \textbf{Leakage Robustness}\\
    (Adversary View)
  };
\end{scope}

% --- 4. Left Axis: Auditability (Provider View Dual Auditors) ---
\begin{scope}[shift={($(C) + (-2.42, 0.18)$)}]
  \node at (-0.22, 0.52) {\cmark{accentgreen}};
  \node at (0.22, 0.52)  {\xmark{accentpurple}};
  % Left person
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25] (-0.22, 0.14) circle (0.08cm);
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25]
    (-0.34, -0.14) arc (180:0:0.12cm) -- cycle;
  % Right person
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25] (0.22, 0.14) circle (0.08cm);
  \draw[line width=0.9pt, accentpurple!90!black, fill=accentpurple!25]
    (0.10, -0.14) arc (180:0:0.12cm) -- cycle;
  % Exchange arrows between auditors
  \draw[<->, line width=0.7pt, accentpurple!90!black] (-0.09, 0.02) -- (0.09, 0.02);
  \node[align=center, font=\sffamily\footnotesize] at (0, -0.60) {
    \textbf{Auditability}\\
    (Provider View)
  };
\end{scope}

% Dilemma Summary Text
\node[align=left, text width=6.2cm, font=\sffamily\footnotesize, text=black!90] at (-3.85, -3.85) {
  \textbf{\textit{The Dilemma:}} Optimizing for Auditability often leaks Membership or destroys Utility. Existing methods fail on at least one axis.
};

% ============================================================================
% RIGHT PANEL - STAGE 1: GapWiden (Post-Unlearning)
% ============================================================================
% Outer Stage 1 Background Container
\filldraw[fill=stage1bg, draw=stage1border, line width=0.8pt, rounded corners=8pt]
  (0.05, 0.55) rectangle (13.45, 4.95);
% Header Banner
\filldraw[fill=stage1hdr, draw=stage1border, line width=0.8pt, rounded corners=6pt]
  (0.05, 4.30) rectangle (13.45, 4.95);
\fill[stage1hdr] (0.08, 4.30) rectangle (13.42, 4.50);
\draw[stage1border, line width=0.8pt] (0.05, 4.30) -- (13.45, 4.30);
\node[font=\sffamily\normalsize] at (6.75, 4.62)
  {\textbf{(a) Stage 1: GapWiden} (Post-Unlearning)};

% Stage 1 Nodes
\node[databox] (forget_set) at (1.00, 3.32) {Forget\\Set\\($\mathcal{D}_f$)};
\node[databox] (retain_set) at (1.00, 1.55) {Retain\\Set\\($\mathcal{D}_r$)};

\node[modelbox, fill=modelcyan] (frozen_base) at (3.02, 3.32)
  {\textbf{Frozen}\\Base Model\\$\bm{\theta_0}$};
\node[modelbox, fill=modelcoral] (init_unlearned) at (3.02, 1.55)
  {\textbf{Initial}\\\textbf{Unlearned}\\\textbf{Model $\bm{\theta_u}$}};

% Shared input bus from D_f and D_r to both models (plain lines without arrowheads)
\coordinate (bus_top) at (1.84, 3.32);
\coordinate (bus_bot) at (1.84, 1.55);
\draw[line width=0.95pt, black!85] (forget_set.east) -- (frozen_base.west);
\draw[line width=0.95pt, black!85] (retain_set.east) -- (init_unlearned.west);
\draw[line width=0.95pt, black!85] (bus_top) -- (bus_bot);

% Minus Operator Node
\node[circle, draw=black!85, fill=white, line width=0.9pt, inner sep=1.5pt, font=\bfseries\normalsize]
  (minus_op) at (4.52, 2.44) {$\bm{-}$};

\draw[arrow] (frozen_base.east) -| (minus_op.north);
\draw[arrow] (init_unlearned.east) -| (minus_op.south);

% Token Log-Prob Gap Box
\node[basebox, fill=boxgray, minimum width=3.15cm, minimum height=1.12cm, font=\sffamily\footnotesize]
  (gap_box) at (7.12, 2.44) {
  \textbf{Token Log-Prob Gap:}\\[2pt]
  $G(x,y) = \log p_{\theta_0} - \log p_{\theta_u}$
};
\draw[arrow] (minus_op.east) -- (gap_box.west);

% Hinge Loss & Huber Loss Boxes
\node[lossbox] (hinge_loss) at (7.12, 3.72)
  {\textbf{Hinge Loss}\\(Pushes gap $\ge m$)};
\node[lossbox] (huber_loss) at (7.12, 1.15)
  {\textbf{Huber Loss}\\(Pins gap $\approx 0$)};

% Auditable Unlearned Model Box (shifted right for cleaner spacing)
\node[modelbox, fill=modelyellow, minimum width=2.15cm, minimum height=1.35cm]
  (auditable_model) at (10.90, 2.92)
  {\textbf{Auditable}\\\textbf{Unlearned}\\\textbf{Model $\bm{\theta_u}$}};

% Horizontal flow from Gap Box to Auditable Unlearned Model + Loss Branches
\coordinate (gap_out) at (9.18, 2.44);
\draw[arrow] (gap_box.east) -- (auditable_model.west |- gap_box.east);
\draw[dashedteal]  (gap_out) |- (hinge_loss.east);
\draw[dashedcoral] (gap_out) |- (huber_loss.east);

% Feedback loop from Huber Loss back to Initial Unlearned Model
\draw[dashedcoral] (huber_loss.west) -- ([yshift=-0.40cm]init_unlearned.east);

% Inline KDE Distribution Plot (Bottom Right of Stage 1 - shifted right by +0.40cm)
\coordinate (kde_origin) at (9.90, 0.90);
\draw[line width=0.8pt, black!85] (kde_origin) -- ++(0, 1.05);
\draw[line width=0.8pt, black!85] (kde_origin) -- ++(2.15, 0);
\node[rotate=90, font=\sffamily\scriptsize, text=black!80] at ($(kde_origin) + (-0.20, 0.52)$) {KDE};
\node[font=\sffamily\scriptsize, text=black!85] at ($(kde_origin) + (1.08, -0.18)$) {Threshold $\tau$};

% Retain KDE Curve (Teal)
\filldraw[
  fill=acceptteal!35,
  draw=acceptteal!90!black,
  line width=0.85pt,
  smooth
] (9.96, 0.90)
  .. controls (10.12, 0.93) and (10.22, 1.74) .. (10.34, 1.74)
  .. controls (10.46, 1.74) and (10.56, 0.93) .. (10.72, 0.90) -- cycle;

% Forget KDE Curve (Coral/Red)
\filldraw[
  fill=rejectred!35,
  draw=rejectred!90!black,
  line width=0.85pt,
  smooth
] (10.66, 0.90)
  .. controls (10.86, 0.93) and (11.02, 1.60) .. (11.22, 1.60)
  .. controls (11.42, 1.60) and (11.58, 0.93) .. (11.82, 0.90) -- cycle;

% Threshold \tau vertical dashed line
\draw[dashed, line width=0.8pt, black!75] (10.70, 0.90) -- (10.70, 1.90);
\node[font=\sffamily\tiny, text=acceptteal!85!black] at (10.34, 1.88) {Retain};
\node[font=\sffamily\tiny, text=rejectred!85!black]  at (11.24, 1.74) {Forget};

% Calibrated Threshold Label (reduced to \scriptsize and shifted right)
\node[align=left, font=\sffamily\scriptsize, text=black!90] at (12.68, 1.45)
  {Calibrated\\Threshold\\$\bm{\tau}$};

% ============================================================================
% RIGHT PANEL - STAGE 2: GapVeil (Inference Rejection Sampling)
% ============================================================================
% Outer Stage 2 Background Container
\filldraw[fill=stage2bg, draw=stage2border, line width=0.8pt, rounded corners=8pt]
  (0.05, -4.45) rectangle (13.45, 0.25);
% Header Banner
\filldraw[fill=stage2hdr, draw=stage2border, line width=0.8pt, rounded corners=6pt]
  (0.05, -0.38) rectangle (13.45, 0.25);
\fill[stage2hdr] (0.08, -0.38) rectangle (13.42, -0.18);
\draw[stage2border, line width=0.8pt] (0.05, -0.38) -- (13.45, -0.38);
\node[font=\sffamily\normalsize] at (6.75, -0.06)
  {\textbf{(b) Stage 2: GapVeil} (Inference Rejection Sampling)};

% User Query Box
\node[databox, minimum width=1.40cm, minimum height=1.15cm] (user_query) at (0.92, -3.00)
  {User\\Query\\$\bm{x}$};

% Drafter Base Model Box
\node[modelbox, fill=modelcyan, minimum width=2.05cm, minimum height=1.55cm] (drafter) at (2.88, -3.00)
  {\textbf{Drafter:}\\Base\\Model\\$\bm{\theta_0}$};
% Plain line between User Query and Drafter
\draw[line width=0.95pt, black!85] (user_query.east) -- (drafter.west);

% Energy Gate Diamond
\node[
  diamond,
  aspect=1.85,
  draw=black!85,
  fill=white,
  line width=0.9pt,
  inner sep=2pt,
  align=center,
  font=\sffamily\footnotesize
] (energy_gate) at (7.12, -3.00) {
  \textbf{Energy Gate:}\\[1.5pt]
  $G(x, y^{(k)}) \le \tau\;\textbf{?}$
};

\draw[arrow] (drafter.east) -- node[pos=0.58, above=2pt, font=\sffamily\footnotesize] {Sample}
                               node[pos=0.58, below=2pt, font=\sffamily\footnotesize] {$y^{(k)}$}
             (energy_gate.west);

% Token Suppression Set Box (nudged very slightly down to y = -1.14)
\node[basebox, fill=boxgray, minimum width=4.0cm, minimum height=0.86cm, font=\sffamily\footnotesize]
  (suppression_set) at (7.12, -1.14) {
  \textbf{Token Suppression Set $R_k$:}\\
  Mask Rejected Content Tokens
};

% Reject Arrow (upward) with label clear of the box above
\draw[->, line width=1.0pt, draw=rejectred] (energy_gate.north) --
  node[pos=0.18, right=4pt, font=\sffamily\footnotesize, text=rejectred] {Reject ($G > \tau$)}
  (suppression_set.south);

% Redraft Dashed Arrow (back to Drafter) with label shifted slightly down
\draw[->, dashed, line width=0.95pt, draw=black!85]
  (suppression_set.west) -|
  node[pos=0.32, above=0.5pt, font=\sffamily\footnotesize] {Redraft $y^{(k+1)}$}
  (drafter.north);

% Deployed Output Box
\node[basebox, fill=boxgray, minimum width=2.35cm, minimum height=1.15cm, font=\sffamily\footnotesize]
  (deployed_out) at (11.55, -2.15) {
  \textbf{Deployed}\\
  \textbf{Output}\\
  $\bm{\pi(y|x)}$
};

% Accept Routing Arrow with Accept label shifted left away from the vertical turn
\draw[->, line width=1.0pt, draw=acceptteal]
  (energy_gate.east) -- (10.08, -3.00)
  node[pos=0.38, above=2pt, font=\sffamily\footnotesize, text=acceptteal] {Accept}
  node[pos=0.38, below=2pt, font=\sffamily\footnotesize, text=black!85] {($G \le \tau$)}
  |- (deployed_out.west);

% Guarantee Checklist Badge below Deployed Output
\node[
  basebox,
  fill=stage2bg!40!white,
  draw=black!75,
  minimum width=2.65cm,
  align=left,
  font=\sffamily\scriptsize,
  inner sep=4.5pt
] (checklist) at (11.55, -3.55) {
  \textcolor{accentgreen}{\bfseries$\checkmark$}\; Auditability\\[1.5pt]
  \textcolor{accentgreen}{\bfseries$\checkmark$}\; Zero MIA Leakage\\[1.5pt]
  \textcolor{accentgreen}{\bfseries$\checkmark$}\; Forget \& Retain
};
\draw[line width=0.8pt, black!75] (deployed_out.south) -- (checklist.north);

\end{tikzpicture}
\end{document}


==> figures/tikz/effect_gapwiden_bars.tex <==
% ---------------------------------------------------------------
% Ablation bar chart -- raw vs. + GapWiden vs. + GapWiden + GapVeil,
% one panel per method that needs GapWiden (3B, forget10).
% Data: figures/data/bars_{raw,gw,gwv}.csv
%   Method,Forget,Retain,Leakage,Audit
%   one row per method (row index = panel), one column per axis.
% Bars are grouped by axis in the same order as Figure 2:
%   Auditability, Leakage, Forget, Retain.
% ---------------------------------------------------------------
\definecolor{efRaw}{HTML}{BDBDBD}
\definecolor{efGW}{HTML}{9EBCDA}
\definecolor{efGWV}{HTML}{386CB0}

\pgfplotstableread[col sep=comma]{figures/data/bars_raw.csv}\efRawTable
\pgfplotstableread[col sep=comma]{figures/data/bars_gw.csv}\efGWTable
\pgfplotstableread[col sep=comma]{figures/data/bars_gwv.csv}\efGWVTable

% \efbars{table}{row}{bar shift}{fill colour}
% -- one bar per axis for the method in the given row.
\newcommand{\efbars}[4]{%
    \pgfplotstablegetelem{#2}{Audit}\of{#1}\let\efA\pgfplotsretval
    \pgfplotstablegetelem{#2}{Leakage}\of{#1}\let\efL\pgfplotsretval
    \pgfplotstablegetelem{#2}{Forget}\of{#1}\let\efF\pgfplotsretval
    \pgfplotstablegetelem{#2}{Retain}\of{#1}\let\efR\pgfplotsretval
    \edef\tmp{\noexpand\addplot[fill=#4, draw=none, bar shift=#3, forget plot]
        coordinates {(0,\efA) (1,\efL) (2,\efF) (3,\efR)};}\tmp
}
% \efpanel{row}
\newcommand{\efpanel}[1]{%
    \efbars{\efRawTable}{#1}{-3.1pt}{efRaw}
    \efbars{\efGWTable}{#1}{0pt}{efGW}
    \efbars{\efGWVTable}{#1}{3.1pt}{efGWV}
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.22cm},
    width=0.265\linewidth, height=0.24\linewidth,
    scale only axis,
    ybar, /pgf/bar width=2.9pt,
    xmin=-0.55, xmax=3.55,
    ymin=0, ymax=1.06,
    xtick={0,1,2,3},
    xticklabels={Aud., Leak., Frg., Ret.},
    ytick={0,0.5,1.0},
    tick align=outside, tick pos=left,
    major x tick style={draw=none},
    axis x line*=bottom, axis y line*=left,
    axis line style={black!55, line width=0.4pt},
    ymajorgrids, grid style={line width=0.3pt, draw=black!10},
    tick label style={font=\footnotesize},
    xticklabel style={font=\tiny, rotate=45, anchor=north east, inner sep=1pt},
    title style={font=\small, yshift=1.5pt,
                 text height=1.6ex, text depth=0.25ex},
]

\nextgroupplot[title={CEU}, ylabel={score}, ylabel style={font=\small}]
\efpanel{0}

\nextgroupplot[title={GradAscent}, yticklabel=\empty]
\efpanel{1}

\nextgroupplot[title={SatImp}, yticklabel=\empty]
\efpanel{2}

\end{groupplot}

% hand-built legend, same layout as Figure 2
\node[anchor=north, yshift=-0.75cm, font=\scriptsize]
     at ($(group c1r1.south)!0.5!(group c3r1.south)$) {%
  \mbox{\tikz[baseline=-0.55ex]\fill[efRaw] (0,-2.5pt) rectangle (7pt,2.5pt);\;raw}\hspace{7pt}%
  \mbox{\tikz[baseline=-0.55ex]\fill[efGW] (0,-2.5pt) rectangle (7pt,2.5pt);\;%
        $+$\,\textsc{GapWiden}}\hspace{7pt}%
  \mbox{\tikz[baseline=-0.55ex]\fill[efGWV] (0,-2.5pt) rectangle (7pt,2.5pt);\;%
        $+$\,\textsc{GapWiden}\,$+$\,\textsc{GapVeil}}%
};
\end{tikzpicture}


==> figures/tikz/fig_aud_full_A.tex <==
% ---------------------------------------------------------------
% APPENDIX (A). Methods whose log p gap is weakly auditable before GapWiden.
% Rows: each method, then the same method + GapWiden. Columns: statistics.
% Generated by make_audit_tikz.py. Needs aud_common.tex.
% ---------------------------------------------------------------
\ifdefined\audAsep\else\newlength{\audAsep}\fi  \setlength{\audAsep}{0.32cm}
\ifdefined\audAlab\else\newlength{\audAlab}\fi  \setlength{\audAlab}{2.05cm}
\ifdefined\audAw\else\newlength{\audAw}\fi
\setlength{\audAw}{\dimexpr(\linewidth-3\audAsep-\audAlab)/4\relax}
\begin{tikzpicture}
\begin{groupplot}[audhist,
    group style={group size=4 by 10, horizontal sep=\audAsep,
                 vertical sep=0.52cm},
    width=\audAw, height=0.36\audAw]
\audpanel{CEU}{LogP}{title={$\log p$ gap}} \audrowlabel{CEU}
\audpanel{CEU}{KL}{title={KL}}
\audpanel{CEU}{JS}{title={JS}}
\audpanel{CEU}{Ent}{title={Entropy}}
\audpanel{CEUGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{CEUGW}{KL}{}
\audpanel{CEUGW}{JS}{}
\audpanel{CEUGW}{Ent}{}

\audpanel{GradAscent}{LogP}{} \audrowlabel{GradAscent}
\audpanel{GradAscent}{KL}{}
\audpanel{GradAscent}{JS}{}
\audpanel{GradAscent}{Ent}{}
\audpanel{GradAscentGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{GradAscentGW}{KL}{}
\audpanel{GradAscentGW}{JS}{}
\audpanel{GradAscentGW}{Ent}{}

\audpanel{SatImp}{LogP}{} \audrowlabel{SatImp}
\audpanel{SatImp}{KL}{}
\audpanel{SatImp}{JS}{}
\audpanel{SatImp}{Ent}{}
\audpanel{SatImpGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{SatImpGW}{KL}{}
\audpanel{SatImpGW}{JS}{}
\audpanel{SatImpGW}{Ent}{}

\audpanel{DPO}{LogP}{} \audrowlabel{DPO}
\audpanel{DPO}{KL}{}
\audpanel{DPO}{JS}{}
\audpanel{DPO}{Ent}{}
\audpanel{DPOGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{DPOGW}{KL}{}
\audpanel{DPOGW}{JS}{}
\audpanel{DPOGW}{Ent}{}

\audpanel{SimNPO}{LogP}{} \audrowlabel{SimNPO}
\audpanel{SimNPO}{KL}{}
\audpanel{SimNPO}{JS}{}
\audpanel{SimNPO}{Ent}{}
\audpanel{SimNPOGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{SimNPOGW}{KL}{}
\audpanel{SimNPOGW}{JS}{}
\audpanel{SimNPOGW}{Ent}{}

\end{groupplot}
\node[anchor=north, yshift=-0.55cm, font=\scriptsize]
     at ($(group c1r10.south)!0.5!(group c4r10.south)$) {\audlegend};
\end{tikzpicture}


==> figures/tikz/fig_aud_full_B.tex <==
% ---------------------------------------------------------------
% APPENDIX (B). Methods that are already auditable; GapWiden preserves the separation.
% Rows: each method, then the same method + GapWiden. Columns: statistics.
% Generated by make_audit_tikz.py. Needs aud_common.tex.
% ---------------------------------------------------------------
\ifdefined\audBsep\else\newlength{\audBsep}\fi  \setlength{\audBsep}{0.32cm}
\ifdefined\audBlab\else\newlength{\audBlab}\fi  \setlength{\audBlab}{2.05cm}
\ifdefined\audBw\else\newlength{\audBw}\fi
\setlength{\audBw}{\dimexpr(\linewidth-3\audBsep-\audBlab)/4\relax}
\begin{tikzpicture}
\begin{groupplot}[audhist,
    group style={group size=4 by 12, horizontal sep=\audBsep,
                 vertical sep=0.52cm},
    width=\audBw, height=0.36\audBw]
\audpanel{GradDiff}{LogP}{title={$\log p$ gap}} \audrowlabel{GradDiff}
\audpanel{GradDiff}{KL}{title={KL}}
\audpanel{GradDiff}{JS}{title={JS}}
\audpanel{GradDiff}{Ent}{title={Entropy}}
\audpanel{GradDiffGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{GradDiffGW}{KL}{}
\audpanel{GradDiffGW}{JS}{}
\audpanel{GradDiffGW}{Ent}{}

\audpanel{NPO}{LogP}{} \audrowlabel{NPO}
\audpanel{NPO}{KL}{}
\audpanel{NPO}{JS}{}
\audpanel{NPO}{Ent}{}
\audpanel{NPOGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{NPOGW}{KL}{}
\audpanel{NPOGW}{JS}{}
\audpanel{NPOGW}{Ent}{}

\audpanel{PDU}{LogP}{} \audrowlabel{PDU}
\audpanel{PDU}{KL}{}
\audpanel{PDU}{JS}{}
\audpanel{PDU}{Ent}{}
\audpanel{PDUGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{PDUGW}{KL}{}
\audpanel{PDUGW}{JS}{}
\audpanel{PDUGW}{Ent}{}

\audpanel{RMU}{LogP}{} \audrowlabel{RMU}
\audpanel{RMU}{KL}{}
\audpanel{RMU}{JS}{}
\audpanel{RMU}{Ent}{}
\audpanel{RMUGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{RMUGW}{KL}{}
\audpanel{RMUGW}{JS}{}
\audpanel{RMUGW}{Ent}{}

\audpanel{UNDIAL}{LogP}{} \audrowlabel{UNDIAL}
\audpanel{UNDIAL}{KL}{}
\audpanel{UNDIAL}{JS}{}
\audpanel{UNDIAL}{Ent}{}
\audpanel{UNDIALGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{UNDIALGW}{KL}{}
\audpanel{UNDIALGW}{JS}{}
\audpanel{UNDIALGW}{Ent}{}

\audpanel{WGA}{LogP}{} \audrowlabel{WGA}
\audpanel{WGA}{KL}{}
\audpanel{WGA}{JS}{}
\audpanel{WGA}{Ent}{}
\audpanel{WGAGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{WGAGW}{KL}{}
\audpanel{WGAGW}{JS}{}
\audpanel{WGAGW}{Ent}{}

\end{groupplot}
\node[anchor=north, yshift=-0.55cm, font=\scriptsize]
     at ($(group c1r12.south)!0.5!(group c4r12.south)$) {\audlegend};
\end{tikzpicture}


==> figures/tikz/fig_aud_logp.tex <==
% ---------------------------------------------------------------
% MAIN TEXT. Audit score (log p gap) for every method, before and after
% GapWiden. Each column pair of rows is one method: top = base, bottom = +GW.
% Generated by make_audit_tikz.py. Needs aud_common.tex.
% ---------------------------------------------------------------
\ifdefined\audLsep\else\newlength{\audLsep}\fi   \setlength{\audLsep}{0.22cm}
\ifdefined\audLlab\else\newlength{\audLlab}\fi   \setlength{\audLlab}{1.85cm}
\ifdefined\audLw\else\newlength{\audLw}\fi
\setlength{\audLw}{\dimexpr(\linewidth-5\audLsep-\audLlab)/6\relax}
\begin{tikzpicture}
\begin{groupplot}[audhist,
    group style={group size=6 by 4, horizontal sep=\audLsep,
                 vertical sep=0.95cm},
    width=\audLw, height=0.5\audLw,
    max space between ticks=25pt]
\audpanel{CEU}{LogP}{title={CEU}} \audrowlabel{base}
\audpanel{DPO}{LogP}{title={DPO}}
\audpanel{GradAscent}{LogP}{title={GradAscent}}
\audpanel{GradDiff}{LogP}{title={GradDiff}}
\audpanel{NPO}{LogP}{title={NPO}}
\audpanel{PDU}{LogP}{title={PDU}}
\audpanel{CEUGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{DPOGW}{LogP}{}
\audpanel{GradAscentGW}{LogP}{}
\audpanel{GradDiffGW}{LogP}{}
\audpanel{NPOGW}{LogP}{}
\audpanel{PDUGW}{LogP}{}

\audpanel{RMU}{LogP}{title={RMU}} \audrowlabel{base}
\audpanel{SatImp}{LogP}{title={SatImp}}
\audpanel{SimNPO}{LogP}{title={SimNPO}}
\audpanel{UNDIAL}{LogP}{title={UNDIAL}}
\audpanel{WGA}{LogP}{title={WGA}}
\nextgroupplot[group/empty plot]
\audpanel{RMUGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{SatImpGW}{LogP}{}
\audpanel{SimNPOGW}{LogP}{}
\audpanel{UNDIALGW}{LogP}{}
\audpanel{WGAGW}{LogP}{}
\nextgroupplot[group/empty plot]

\end{groupplot}
\node[anchor=north, yshift=-0.55cm, font=\scriptsize]
     at ($(group c1r4.south)!0.5!(group c6r4.south)$) {\audlegend};
\end{tikzpicture}


==> figures/tikz/fig_auditability_gw.tex <==
% ---------------------------------------------------------------
% APPENDIX (G). Methods that need GapWiden (earlier three-method version).
% Rows: each method, then the same method + GapWiden. Columns: statistics.
% Generated by make_audit_tikz.py. Needs aud_common.tex.
% ---------------------------------------------------------------
\ifdefined\audGsep\else\newlength{\audGsep}\fi  \setlength{\audGsep}{0.32cm}
\ifdefined\audGlab\else\newlength{\audGlab}\fi  \setlength{\audGlab}{2.05cm}
\ifdefined\audGw\else\newlength{\audGw}\fi
\setlength{\audGw}{\dimexpr(\linewidth-3\audGsep-\audGlab)/4\relax}
\begin{tikzpicture}
\begin{groupplot}[audhist,
    group style={group size=4 by 6, horizontal sep=\audGsep,
                 vertical sep=0.52cm},
    width=\audGw, height=0.36\audGw]
\audpanel{CEU}{LogP}{title={$\log p$ gap}} \audrowlabel{CEU}
\audpanel{CEU}{KL}{title={KL}}
\audpanel{CEU}{JS}{title={JS}}
\audpanel{CEU}{Ent}{title={Entropy}}
\audpanel{CEUGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{CEUGW}{KL}{}
\audpanel{CEUGW}{JS}{}
\audpanel{CEUGW}{Ent}{}

\audpanel{GradAscent}{LogP}{} \audrowlabel{GradAscent}
\audpanel{GradAscent}{KL}{}
\audpanel{GradAscent}{JS}{}
\audpanel{GradAscent}{Ent}{}
\audpanel{GradAscentGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{GradAscentGW}{KL}{}
\audpanel{GradAscentGW}{JS}{}
\audpanel{GradAscentGW}{Ent}{}

\audpanel{SatImp}{LogP}{} \audrowlabel{SatImp}
\audpanel{SatImp}{KL}{}
\audpanel{SatImp}{JS}{}
\audpanel{SatImp}{Ent}{}
\audpanel{SatImpGW}{LogP}{} \audrowlabel{$+$\,\textsc{GapWiden}}
\audpanel{SatImpGW}{KL}{}
\audpanel{SatImpGW}{JS}{}
\audpanel{SatImpGW}{Ent}{}

\end{groupplot}
\node[anchor=north, yshift=-0.55cm, font=\scriptsize]
     at ($(group c1r6.south)!0.5!(group c4r6.south)$) {\audlegend};
\end{tikzpicture}


==> figures/tikz/four_axes.tex <==
% figures/four_axes.tex (Drop-in for \input{figures/four_axes.tex})

% --- Color Palette ---
\definecolor{stage1bg}{HTML}{F4F8FD}
\definecolor{stage1hdr}{HTML}{DCE9FA}
\definecolor{stage1border}{HTML}{A6C2E6}

\definecolor{stage2bg}{HTML}{F6F8F4}
\definecolor{stage2hdr}{HTML}{E3E9DC}
\definecolor{stage2border}{HTML}{BEC8B0}

\definecolor{avgband}{HTML}{F3EFE6}
\definecolor{avgborder}{HTML}{D8D0C0}
\definecolor{charcoal}{HTML}{2D3436}

\definecolor{accentorange}{HTML}{C87A3E} % North: Forget
\definecolor{accentgreen}{HTML}{458B64}  % East:  Retain
\definecolor{accentblue}{HTML}{3F7CAC}   % South: Leakage
\definecolor{accentpurple}{HTML}{7A5C9E} % West:  Auditability

\definecolor{basecoral}{HTML}{E5957E}
\definecolor{basestroke}{HTML}{C46851}
\definecolor{oursteal}{HTML}{3E8E7E}
\definecolor{ourstealdark}{HTML}{2B6A5D}
\definecolor{gainline}{HTML}{4E9C8B}
\definecolor{oracleconv}{HTML}{5B92C2}
\definecolor{tradeoffline}{HTML}{D87A64}

\definecolor{satimpcol}{HTML}{9B6B9E}
\definecolor{rmucol}{HTML}{4A86B8}
\definecolor{npocol}{HTML}{D48942}

% --- Embedded Data Table (row sep=\\ prevents \resizebox newline issues) ---
\pgfplotstableread[col sep=comma, row sep=\\]{
 idx,Method,Group,AudBase,AudOurs,LeakBase,LeakOurs,FrgBase,FrgOurs,RetBase,RetOurs\\
 0,GradAscent,Unauditable,0.543,1.000,0.892,0.993,0.643,0.927,0.401,0.741\\
 1,CEU,Unauditable,0.695,1.000,0.976,1.000,0.401,0.938,0.576,0.741\\
 2,SatImp,Unauditable,0.755,1.000,0.902,1.000,0.485,0.941,0.661,0.741\\
 3,GradDiff,HighLeakage,1.000,1.000,0.306,1.000,0.988,0.879,0.245,0.725\\
 4,RMU,HighLeakage,0.998,0.998,0.404,1.000,0.986,0.923,0.538,0.746\\
 5,WGA,HighLeakage,1.000,1.000,0.514,0.972,0.997,0.930,0.708,0.741\\
 6,DPO,HighLeakage,0.997,0.997,0.632,1.000,0.908,0.888,0.849,0.690\\
 7,NPO,LowRetain,0.999,0.999,1.000,1.000,0.931,0.912,0.218,0.728\\
 8,UNDIAL,LowRetain,0.999,0.999,0.962,1.000,0.825,0.880,0.545,0.734\\
 9,PDU,LowRetain,1.000,1.000,1.000,1.000,0.890,0.865,0.579,0.742\\
 10,SimNPO,LowRetain,0.988,0.988,0.922,1.000,0.777,0.859,0.660,0.627\\
 11,Average,Summary,0.907,0.998,0.774,0.997,0.803,0.904,0.544,0.723\\
}\themedtable

\providecommand{\oracleAuditability}{0.95}
\providecommand{\oracleMIA}{1.00}
\providecommand{\oracleForget}{0.90}
\providecommand{\oracleRetain}{0.85}

\providecommand{\styledcard}[9]{%
  \fill[#6, rounded corners=6pt] (#1,#2) rectangle (#3,#4);
  \begin{scope}
    \clip[rounded corners=6pt] (#1,#2) rectangle (#3,#4);
    \fill[#7] (#1, {#4-#5}) rectangle (#3, {#4+0.1});
  \end{scope}
  \draw[#8, line width=0.8pt] (#1, {#4-#5}) -- (#3, {#4-#5});
  \draw[#8, line width=0.95pt, rounded corners=6pt] (#1,#2) rectangle (#3,#4);
  \node[font=\sffamily\small\bfseries, text=charcoal] at ({0.5*(#1+#3)}, {#4-0.5*#5}) {#9};
}

\providecommand{\themeddumbbell}[3]{%
  \draw[fill=avgband, draw=none] (axis cs:0.14,10.5) rectangle (axis cs:1.07,11.6);
  \draw[avgborder, line width=0.55pt] (axis cs:0.14,10.5) -- (axis cs:1.07,10.5);
  \draw[black!20, densely dotted, line width=0.5pt] (axis cs:0.14,2.5) -- (axis cs:1.07,2.5);
  \draw[black!20, densely dotted, line width=0.5pt] (axis cs:0.14,6.5) -- (axis cs:1.07,6.5);
  \draw[charcoal!85, densely dashed, line width=0.65pt] (axis cs:#3,-0.65) -- (axis cs:#3,11.6);
  \addplot[
    gainline, line width=1.6pt,
    quiver={u={max(0,\thisrow{#1Ours}-\thisrow{#1Base})}, v=0},
  ] table[x=#1Base, y=idx] {\themedtable};
  \addplot[
    #2, line width=1.6pt,
    quiver={u={min(0,\thisrow{#1Ours}-\thisrow{#1Base})}, v=0},
  ] table[x=#1Base, y=idx] {\themedtable};
  \addplot[
    only marks, mark=*, mark size=1.5pt,
    draw=basestroke, fill=basecoral, line width=0.5pt
  ] table[x=#1Base, y=idx] {\themedtable};
  \addplot[
    only marks, mark=*, mark size=1.65pt,
    draw=ourstealdark, fill=oursteal, line width=0.5pt
  ] table[x=#1Ours, y=idx] {\themedtable};
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\sffamily, >=Latex]

  % LEFT CARD (a): 4-Axis Compass Radar
  \styledcard{-6.05}{-3.12}{-0.30}{2.75}{0.48}{stage1bg}{stage1hdr}{stage1border}{(a) Four-way Spider Plot}

  \begin{scope}[shift={(-2.90, 0.05)}, scale=1.36]
    \fill[white] (0,0) circle (1.04);
    \draw[stage1border!75, line width=0.5pt] (0,0) circle (1.04);

    \fill[oursteal, fill opacity=0.16]
      (0, 0.904) -- (0.723, 0) -- (0, -0.997) -- (-0.998, 0) -- cycle;
    \fill[satimpcol, fill opacity=0.07]
      (0, 0.485) -- (0.661, 0) -- (0, -0.902) -- (-0.755, 0) -- cycle;
    \fill[rmucol, fill opacity=0.07]
      (0, 0.986) -- (0.538, 0) -- (0, -0.404) -- (-0.998, 0) -- cycle;
    \fill[npocol, fill opacity=0.07]
      (0, 0.931) -- (0.218, 0) -- (0, -1.000) -- (-0.999, 0) -- cycle;

    \foreach \s in {0.25, 0.50, 0.75, 1.00} {
      \draw[black!14, line width=0.35pt]
        (0, \s) -- (\s, 0) -- (0, -\s) -- (-\s, 0) -- cycle;
    }
    \draw[black!25, line width=0.45pt] (0, -1.04) -- (0, 1.04);
    \draw[black!25, line width=0.45pt] (-1.04, 0) -- (1.04, 0);

    \draw[satimpcol, line width=1.05pt, line join=round]
      (0, 0.485) -- (0.661, 0) -- (0, -0.902) -- (-0.755, 0) -- cycle;
    \foreach \px/\py in {0/0.485, 0.661/0, 0/-0.902, -0.755/0} {
      \fill[satimpcol] (\px,\py) circle (0.95pt);
    }

    \draw[rmucol, line width=1.05pt, line join=round]
      (0, 0.986) -- (0.538, 0) -- (0, -0.404) -- (-0.998, 0) -- cycle;
    \foreach \px/\py in {0/0.986, 0.538/0, 0/-0.404, -0.998/0} {
      \fill[rmucol] (\px,\py) circle (0.95pt);
    }

    \draw[npocol, line width=1.05pt, line join=round]
      (0, 0.931) -- (0.218, 0) -- (0, -1.000) -- (-0.999, 0) -- cycle;
    \foreach \px/\py in {0/0.931, 0.218/0, 0/-1.000, -0.999/0} {
      \fill[npocol] (\px,\py) circle (0.95pt);
    }

    \draw[oursteal, line width=1.65pt, line join=round]
      (0, 0.904) -- (0.723, 0) -- (0, -0.997) -- (-0.998, 0) -- cycle;
    \foreach \px/\py in {0/0.904, 0.723/0, 0/-0.997, -0.998/0} {
      \filldraw[draw=ourstealdark, fill=oursteal, line width=0.45pt] (\px,\py) circle (1.15pt);
    }

    \draw[charcoal, densely dashed, line width=1.05pt, line join=round]
      (0, 0.90) -- (0.85, 0) -- (0, -1.00) -- (-0.95, 0) -- cycle;

    \node[font=\sffamily\scriptsize\bfseries, text=accentorange, anchor=south] at (0, 1.06) {Forget};
    \node[font=\sffamily\scriptsize\bfseries, text=accentgreen,  anchor=west]  at (1.06, 0) {Retain};
    \node[font=\sffamily\scriptsize\bfseries, text=accentblue,   anchor=north] at (0, -1.06) {Leakage};
    \node[font=\sffamily\scriptsize\bfseries, text=accentpurple, anchor=east]  at (-1.06, 0) {Auditability};
  \end{scope}

  \node[fill=white!92!stage1bg, draw=stage1border!80, rounded corners=4pt, inner xsep=6pt, inner ysep=3.8pt, font=\sffamily\fontsize{6.2pt}{8.5pt}\selectfont]
    at (-3.175, -2.46) {%
    \begin{tabular}{@{}c@{}}
      \textbf{Base method ($\theta_u$):}\hspace{4pt}%
      \tikz[baseline=-0.5ex, sharp corners]{\draw[satimpcol,line width=1.1pt] (0,0)--(0.24,0); \fill[satimpcol] (0.12,0) circle (1.2pt);}\;\textcolor{satimpcol!90!black}{\textbf{SatImp}}\hspace{6pt}%
      \tikz[baseline=-0.5ex, sharp corners]{\draw[rmucol,line width=1.1pt] (0,0)--(0.24,0); \fill[rmucol] (0.12,0) circle (1.2pt);}\;\textcolor{rmucol!90!black}{\textbf{RMU}}\hspace{6pt}%
      \tikz[baseline=-0.5ex, sharp corners]{\draw[npocol,line width=1.1pt] (0,0)--(0.24,0); \fill[npocol] (0.12,0) circle (1.2pt);}\;\textcolor{npocol!90!black}{\textbf{NPO}}\\[2pt]
      \tikz[baseline=-0.5ex, sharp corners]\filldraw[draw=ourstealdark,fill=oursteal!35,line width=0.8pt] (0,-0.05) rectangle (0.22,0.07);\;\textcolor{ourstealdark}{\textbf{+\,GapWiden \& GapVeil (avg)}}\hspace{7pt}%
      \tikz[baseline=-0.5ex, sharp corners]\draw[charcoal,densely dashed,line width=0.95pt] (0,0)--(0.24,0);\;\textcolor{charcoal}{\textbf{Oracle}}
    \end{tabular}%
  };

  % SOFT VERTICAL SEPARATOR
  \draw[line width=0.8pt, black!20] (-0.08, -3.12) -- (-0.08, 2.75);

  % RIGHT CARD (b): Per-Method Progression
  \styledcard{0.14}{-3.12}{12.90}{2.75}{0.48}{stage2bg}{stage2hdr}{stage2border}{(b) Per-Method Performance Across Unlearning Baselines}

  \begin{scope}[shift={(1.82, -1.96)}]
    \begin{groupplot}[
        group style={group size=4 by 1, horizontal sep=0.34cm},
        width=2.40cm, height=3.40cm,
        scale only axis,
        axis background/.style={fill=white},
        xmin=0.14, xmax=1.07,
        ymin=-0.65, ymax=11.6,
        y dir=reverse,
        xtick={0.2, 0.6, 1.0},
        xticklabels={0.2, 0.6, 1.0},
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        yticklabels={
          GradAscent,
          CEU,
          \textcolor{satimpcol!90!black}{\textbf{SatImp}},
          GradDiff,
          \textcolor{rmucol!90!black}{\textbf{RMU}},
          WGA,
          DPO,
          \textcolor{npocol!90!black}{\textbf{NPO}},
          UNDIAL,
          PDU,
          SimNPO,
          \textbf{Average}
        },
        tick label style={font=\sffamily\fontsize{5.8pt}{6.8pt}\selectfont, text=black!70},
        y tick label style={font=\sffamily\fontsize{6.2pt}{7.2pt}\selectfont, text=charcoal, xshift=-1pt},
        tick align=outside,
        xtick pos=bottom,
        ytick pos=left,
        major tick length=2pt,
        axis line style={black!32, line width=0.45pt},
        xmajorgrids, ymajorgrids,
        grid style={line width=0.25pt, draw=black!8},
        title style={font=\sffamily\scriptsize\bfseries, yshift=-4.5pt},
    ]
    \nextgroupplot[title={\textcolor{accentpurple}{Auditability}}]
    \themeddumbbell{Aud}{tradeoffline}{\oracleAuditability}

    \nextgroupplot[title={\textcolor{accentblue}{Leakage}}, yticklabel=\empty, ytick style={draw=none}]
    \themeddumbbell{Leak}{tradeoffline}{\oracleMIA}

    \nextgroupplot[title={\textcolor{accentorange}{Forget}}, yticklabel=\empty, ytick style={draw=none}]
    \themeddumbbell{Frg}{oracleconv}{\oracleForget}

    \nextgroupplot[title={\textcolor{accentgreen}{Retain}}, yticklabel=\empty, ytick style={draw=none}]
    \themeddumbbell{Ret}{tradeoffline}{\oracleRetain}
    \end{groupplot}
  \end{scope}

  \node[fill=white!92!stage2bg, draw=stage2border!85, rounded corners=4pt, inner xsep=8pt, inner ysep=3.5pt, font=\sffamily\fontsize{6.4pt}{7.6pt}\selectfont, text=charcoal]
    at (6.52, -2.74) {%
    \tikz[baseline=-0.5ex, sharp corners]\filldraw[draw=basestroke,fill=basecoral,line width=0.55pt] (0,0) circle (1.6pt);\;Base method ($\theta_u$)\hspace{10pt}%
    \tikz[baseline=-0.5ex, sharp corners]\filldraw[draw=ourstealdark,fill=oursteal,line width=0.55pt] (0,0) circle (1.75pt);\;\textbf{+\,GapWiden \& GapVeil}\hspace{10pt}%
    \tikz[baseline=-0.5ex, sharp corners]\draw[gainline,line width=1.7pt,line cap=round] (0,0)--(0.26,0);\;Gain\hspace{10pt}%
    \tikz[baseline=-0.5ex, sharp corners]\draw[oracleconv,line width=1.7pt,line cap=round] (0,0)--(0.26,0);\;Convergence to Oracle\hspace{10pt}%
    \tikz[baseline=-0.5ex, sharp corners]\draw[tradeoffline,line width=1.7pt,line cap=round] (0,0)--(0.26,0);\;Trade-off\hspace{10pt}%
    \tikz[baseline=-0.5ex, sharp corners]\draw[charcoal,densely dashed,line width=0.7pt] (0,0)--(0.26,0);\;Oracle%
  };

\end{tikzpicture}%
}

==> figures/tikz/frontier.tex <==
% ---------------------------------------------------------------
% Figure 1 -- the auditability-leakage dilemma, before and after.
% Data: figures/data/frontier_{before,after}.csv
% Columns: method,sizeid,audit,leak,forget
%   sizeid : 1 | 3 | 8   (model scale, selects marker shape)
%   audit  : audit AUROC          (x)
%   leak   : leakage AUROC        (y)
%   forget : forget-set recall    (marker fill via colormap)
% ---------------------------------------------------------------
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=0.9cm,
    },
    width=0.36\linewidth, height=0.34\linewidth,
    scale only axis,
    xmin=0.48, xmax=1.04,
    ymin=0.41, ymax=1.00,
    xtick={0.5,0.6,0.7,0.8,0.9,1.0},
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
    tick align=outside, tick pos=left,
    grid=major,
    grid style={line width=0.3pt, draw=black!12},
    axis line style={black!45},
    label style={font=\small},
    tick label style={font=\footnotesize},
    title style={font=\small, yshift=1pt},
    xlabel={Audit AUROC (auditability)},
    % colour encodes forgetting quality
    colormap/viridis,
    point meta min=0.0, point meta max=0.45,
    scatter/use mapped color={draw=black!55, fill=mapped color},
]

% ============================ PANEL (a) ============================
\nextgroupplot[
    ylabel={Leakage AUROC},
    title={(a) Existing methods},
]
% target region: high audit, leakage at chance
\fill[gray!12] (axis cs:0.95,0.41) rectangle (axis cs:1.04,0.55);
\draw[dashed, black!45] (axis cs:0.95,0.41) rectangle (axis cs:1.04,0.55);
\node[font=\scriptsize\itshape, align=center, text=black!65]
      at (axis cs:0.985,0.475) {required\\region};
% chance line
\draw[dotted, black!45] (axis cs:0.48,0.5) -- (axis cs:1.04,0.5);

\addplot[
    scatter, scatter src=explicit, only marks, mark=*, mark size=2.1pt,
    visualization depends on={value \thisrow{method} \as \lbl},
    nodes near coords=\lbl,
    every node near coord/.append style={
        font=\tiny, text=black!70, anchor=south west,
        xshift=1.6pt, yshift=0.6pt},
    discard if not={sizeid}{1},
] table[col sep=comma, x=audit, y=leak, meta=forget]
  {figures/data/frontier_before.csv};

\addplot[
    scatter, scatter src=explicit, only marks, mark=triangle*, mark size=2.6pt,
    discard if not={sizeid}{3},
] table[col sep=comma, x=audit, y=leak, meta=forget]
  {figures/data/frontier_before.csv};

% retrained oracle: perfect privacy, zero auditability
\addplot[only marks, mark=star, mark size=3.4pt,
         draw=black, fill=white, thick]
  coordinates {(0.5,0.5)};
\node[font=\scriptsize, anchor=west, text=black!75]
      at (axis cs:0.515,0.505) {retrain};

% ============================ PANEL (b) ============================
\nextgroupplot[
    title={(b) GapWiden $+$ SURE},
    yticklabel=\empty,
    colorbar,
    colorbar style={
        width=6pt,
        title={\scriptsize forget recall},
        title style={yshift=2pt},
        tick label style={font=\scriptsize},
    },
]
\fill[gray!12] (axis cs:0.95,0.41) rectangle (axis cs:1.04,0.55);
\draw[dashed, black!45] (axis cs:0.95,0.41) rectangle (axis cs:1.04,0.55);
\draw[dotted, black!45] (axis cs:0.48,0.5) -- (axis cs:1.04,0.5);

\addplot[
    scatter, scatter src=explicit, only marks, mark=*, mark size=2.1pt,
    discard if not={sizeid}{1},
] table[col sep=comma, x=audit, y=leak, meta=forget]
  {figures/data/frontier_after.csv};

\addplot[
    scatter, scatter src=explicit, only marks, mark=triangle*, mark size=2.6pt,
    discard if not={sizeid}{3},
] table[col sep=comma, x=audit, y=leak, meta=forget]
  {figures/data/frontier_after.csv};

\addplot[only marks, mark=star, mark size=3.4pt,
         draw=black, fill=white, thick]
  coordinates {(0.5,0.5)};

\end{groupplot}

% shared legend for marker shapes, centred under both panels
\node[anchor=north, yshift=-0.95cm, font=\scriptsize]
      at ($(group c1r1.south)!0.5!(group c2r1.south)$)
      {%
        \tikz\draw[fill=black!45,draw=black!60] (0,0) circle (1.7pt);\;1B\quad
        \tikz\draw[fill=black!45,draw=black!60] (0,0) --++(3.2pt,0) --++(-1.6pt,2.9pt) -- cycle;\;3B\quad
        \tikz\node[star, star points=5, inner sep=1.3pt, draw=black, fill=white]{};\;retrain oracle%
      };
\end{tikzpicture}
